On link deletion and point deletion in games on graphs

We discuss link and point deletion operators on graph games and provide a comparative logic-algorithmic study of the same. In particular, we focus on a popular notion of invariance in transition systems, namely, bisimulation, between the respective games on graphs. We present both logical and algorithmic analyses of the concepts so as to provide a more formal analysis of the natural connection between these two operators.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=1, every node/.style={scale=1}]
%uncomment if require: \path (0,551); %set diagram left start at 0, and has height of 551

%Flowchart: Connector [id:dp6930565013636054] 
\draw   (277,36) .. controls (277,16.67) and (292.67,1) .. (312,1) .. controls (331.33,1) and (347,16.67) .. (347,36) .. controls (347,55.33) and (331.33,71) .. (312,71) .. controls (292.67,71) and (277,55.33) .. (277,36) -- cycle ;
%Straight Lines [id:da8186177796277647] 
\draw    (312,71) -- (101.5,109.25) ;
%Straight Lines [id:da24226803776117367] 
\draw    (312,71) -- (181,100.25) ;
%Straight Lines [id:da6548069998457984] 
\draw    (312,71) -- (279.5,101.25) ;
%Straight Lines [id:da011012959566547353] 
\draw    (312,71) -- (349.5,100.25) ;
%Straight Lines [id:da021138432489747006] 
\draw    (312,71) -- (449,99.75) ;
%Straight Lines [id:da912189167279138] 
\draw    (101.5,109.25) -- (74.52,180.63) ;
\draw [shift={(73.81,182.5)}, rotate = 290.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4686150294527669] 
\draw    (181,100.25) -- (168.8,180.52) ;
\draw [shift={(168.5,182.5)}, rotate = 278.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da92791252067347] 
\draw    (279.5,101.25) -- (267.61,180.52) ;
\draw [shift={(267.31,182.5)}, rotate = 278.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da31318416855243103] 
\draw    (349.5,100.25) -- (361.7,180.52) ;
\draw [shift={(362,182.5)}, rotate = 261.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9274462265241203] 
\draw    (449,99.75) -- (468.72,180.57) ;
\draw [shift={(469.19,182.51)}, rotate = 256.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Connector [id:dp167474954206571] 
\draw   (39.5,216.99) .. controls (39.5,197.94) and (54.86,182.5) .. (73.81,182.5) .. controls (92.76,182.5) and (108.12,197.94) .. (108.12,216.99) .. controls (108.12,236.04) and (92.76,251.49) .. (73.81,251.49) .. controls (54.86,251.49) and (39.5,236.04) .. (39.5,216.99) -- cycle ;
%Flowchart: Connector [id:dp7437394192352884] 
\draw   (134.19,216.99) .. controls (134.19,197.94) and (149.55,182.5) .. (168.5,182.5) .. controls (187.45,182.5) and (202.81,197.94) .. (202.81,216.99) .. controls (202.81,236.04) and (187.45,251.49) .. (168.5,251.49) .. controls (149.55,251.49) and (134.19,236.04) .. (134.19,216.99) -- cycle ;
%Flowchart: Connector [id:dp17952437420186218] 
\draw   (233,216.99) .. controls (233,197.94) and (248.36,182.5) .. (267.31,182.5) .. controls (286.26,182.5) and (301.62,197.94) .. (301.62,216.99) .. controls (301.62,236.04) and (286.26,251.49) .. (267.31,251.49) .. controls (248.36,251.49) and (233,236.04) .. (233,216.99) -- cycle ;
%Flowchart: Connector [id:dp7451329709144645] 
\draw   (327.69,216.99) .. controls (327.69,197.94) and (343.05,182.5) .. (362,182.5) .. controls (380.95,182.5) and (396.31,197.94) .. (396.31,216.99) .. controls (396.31,236.04) and (380.95,251.49) .. (362,251.49) .. controls (343.05,251.49) and (327.69,236.04) .. (327.69,216.99) -- cycle ;
%Flowchart: Connector [id:dp3496342052377348] 
\draw   (434.88,217.01) .. controls (434.88,197.96) and (450.24,182.51) .. (469.19,182.51) .. controls (488.14,182.51) and (503.5,197.96) .. (503.5,217.01) .. controls (503.5,236.06) and (488.14,251.5) .. (469.19,251.5) .. controls (450.24,251.5) and (434.88,236.06) .. (434.88,217.01) -- cycle ;
%Straight Lines [id:da9752991118543894] 
\draw    (74.5,252.17) -- (40.34,347.12) ;
\draw [shift={(39.67,349)}, rotate = 289.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7386024184555966] 
\draw    (74.5,252.17) -- (108.33,347.78) ;
\draw [shift={(109,349.67)}, rotate = 250.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6809740948899585] 
\draw    (170,250.67) -- (169.67,346.33) ;
\draw [shift={(169.67,348.33)}, rotate = 270.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9805404222019201] 
\draw    (267,252.17) -- (232.35,347.79) ;
\draw [shift={(231.67,349.67)}, rotate = 289.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8569725937406134] 
\draw    (267,252.17) -- (298.38,349.1) ;
\draw [shift={(299,351)}, rotate = 252.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da12195561198951133] 
\draw    (362.5,252.17) -- (360.38,347) ;
\draw [shift={(360.33,349)}, rotate = 271.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp6450371963671728] 
\draw   (289.2,19.03) .. controls (289.2,14.21) and (293.19,10.3) .. (298.12,10.3) .. controls (303.04,10.3) and (307.04,14.21) .. (307.04,19.03) .. controls (307.04,23.85) and (303.04,27.76) .. (298.12,27.76) .. controls (293.19,27.76) and (289.2,23.85) .. (289.2,19.03) -- cycle ;
%Shape: Ellipse [id:dp12385604234601555] 
\draw   (289.34,50.54) .. controls (289.34,45.72) and (293.34,41.81) .. (298.26,41.81) .. controls (303.19,41.81) and (307.18,45.72) .. (307.18,50.54) .. controls (307.18,55.36) and (303.19,59.27) .. (298.26,59.27) .. controls (293.34,59.27) and (289.34,55.36) .. (289.34,50.54) -- cycle ;
%Shape: Ellipse [id:dp20781785978760747] 
\draw   (318.02,19.31) .. controls (318.02,14.49) and (322.01,10.58) .. (326.94,10.58) .. controls (331.86,10.58) and (335.86,14.49) .. (335.86,19.31) .. controls (335.86,24.13) and (331.86,28.04) .. (326.94,28.04) .. controls (322.01,28.04) and (318.02,24.13) .. (318.02,19.31) -- cycle ;
%Shape: Ellipse [id:dp14365387626480586] 
\draw   (318.16,50.82) .. controls (318.16,46) and (322.16,42.09) .. (327.08,42.09) .. controls (332.01,42.09) and (336,46) .. (336,50.82) .. controls (336,55.64) and (332.01,59.55) .. (327.08,59.55) .. controls (322.16,59.55) and (318.16,55.64) .. (318.16,50.82) -- cycle ;
%Straight Lines [id:da7801366850072522] 
\draw    (298.12,27.76) -- (298.26,41.81) ;
%Straight Lines [id:da526161479653616] 
\draw    (325.63,27.9) -- (325.39,42.34) ;
%Straight Lines [id:da21728878777788307] 
\draw    (329.2,27.9) -- (328.96,42.34) ;
%Curve Lines [id:da5372983480892999] 
\draw    (294.48,58.41) .. controls (293.29,67.03) and (302.56,65.87) .. (301.85,58.88) ;
%Straight Lines [id:da6978447495675204] 
\draw    (301.96,58.64) -- (303.3,62.24) ;
%Straight Lines [id:da1714128333992302] 
\draw    (301.96,58.64) -- (299.89,61.71) ;
%Straight Lines [id:da6118137863738482] 
\draw    (298.28,42.06) -- (296.56,38.63) ;
%Straight Lines [id:da8451505224910634] 
\draw    (298.28,42.06) -- (300.01,38.8) ;
%Straight Lines [id:da29945063983349884] 
\draw    (325.61,27.8) -- (327.46,31.18) ;
%Straight Lines [id:da4790075935078695] 
\draw    (325.61,27.8) -- (324.01,31.12) ;
%Straight Lines [id:da6253295643790862] 
\draw    (329.08,42.35) -- (327.2,39) ;
%Straight Lines [id:da5309578614998374] 
\draw    (329.08,42.35) -- (330.65,39.02) ;
%Shape: Ellipse [id:dp4399702811728219] 
\draw   (50.07,199.04) .. controls (50.07,193.92) and (54.14,189.77) .. (59.17,189.77) .. controls (64.19,189.77) and (68.27,193.92) .. (68.27,199.04) .. controls (68.27,204.16) and (64.19,208.3) .. (59.17,208.3) .. controls (54.14,208.3) and (50.07,204.16) .. (50.07,199.04) -- cycle ;
%Shape: Ellipse [id:dp05607033877087364] 
\draw   (50.21,232.47) .. controls (50.21,227.35) and (54.29,223.21) .. (59.31,223.21) .. controls (64.34,223.21) and (68.41,227.35) .. (68.41,232.47) .. controls (68.41,237.59) and (64.34,241.74) .. (59.31,241.74) .. controls (54.29,241.74) and (50.21,237.59) .. (50.21,232.47) -- cycle ;
%Shape: Ellipse [id:dp49939918571154696] 
\draw   (79.48,199.33) .. controls (79.48,194.22) and (83.55,190.07) .. (88.58,190.07) .. controls (93.6,190.07) and (97.68,194.22) .. (97.68,199.33) .. controls (97.68,204.45) and (93.6,208.6) .. (88.58,208.6) .. controls (83.55,208.6) and (79.48,204.45) .. (79.48,199.33) -- cycle ;
%Shape: Ellipse [id:dp45674503102605235] 
\draw   (79.62,232.77) .. controls (79.62,227.65) and (83.7,223.5) .. (88.72,223.5) .. controls (93.75,223.5) and (97.82,227.65) .. (97.82,232.77) .. controls (97.82,237.89) and (93.75,242.04) .. (88.72,242.04) .. controls (83.7,242.04) and (79.62,237.89) .. (79.62,232.77) -- cycle ;
%Straight Lines [id:da17447676119463829] 
\draw    (59.17,208.3) -- (59.31,223.21) ;
%Straight Lines [id:da46418025278231445] 
\draw    (90.88,208.45) -- (90.64,223.77) ;
%Straight Lines [id:da4096485612109384] 
\draw    (59.34,223.48) -- (57.58,219.83) ;
%Straight Lines [id:da437781027562522] 
\draw    (59.34,223.48) -- (61.09,220.02) ;
%Straight Lines [id:da8776729071468536] 
\draw    (90.76,223.79) -- (88.85,220.22) ;
%Straight Lines [id:da8706305451369449] 
\draw    (90.76,223.79) -- (92.37,220.25) ;
%Shape: Ellipse [id:dp5171221539596855] 
\draw   (244.94,200.45) .. controls (244.94,195.33) and (249.01,191.18) .. (254.04,191.18) .. controls (259.07,191.18) and (263.14,195.33) .. (263.14,200.45) .. controls (263.14,205.56) and (259.07,209.71) .. (254.04,209.71) .. controls (249.01,209.71) and (244.94,205.56) .. (244.94,200.45) -- cycle ;
%Shape: Ellipse [id:dp194923304315749] 
\draw   (245.09,233.88) .. controls (245.09,228.76) and (249.16,224.61) .. (254.19,224.61) .. controls (259.21,224.61) and (263.29,228.76) .. (263.29,233.88) .. controls (263.29,239) and (259.21,243.15) .. (254.19,243.15) .. controls (249.16,243.15) and (245.09,239) .. (245.09,233.88) -- cycle ;
%Shape: Ellipse [id:dp8386279806516688] 
\draw   (274.35,200.74) .. controls (274.35,195.62) and (278.43,191.48) .. (283.45,191.48) .. controls (288.48,191.48) and (292.55,195.62) .. (292.55,200.74) .. controls (292.55,205.86) and (288.48,210.01) .. (283.45,210.01) .. controls (278.43,210.01) and (274.35,205.86) .. (274.35,200.74) -- cycle ;
%Shape: Ellipse [id:dp7201292957401755] 
\draw   (274.5,234.18) .. controls (274.5,229.06) and (278.57,224.91) .. (283.6,224.91) .. controls (288.62,224.91) and (292.7,229.06) .. (292.7,234.18) .. controls (292.7,239.29) and (288.62,243.44) .. (283.6,243.44) .. controls (278.57,243.44) and (274.5,239.29) .. (274.5,234.18) -- cycle ;
%Straight Lines [id:da15123120339756957] 
\draw    (254.04,209.71) -- (254.19,224.61) ;
%Straight Lines [id:da4657997981768922] 
\draw    (285.76,209.86) -- (285.51,225.18) ;
%Straight Lines [id:da22861330726299856] 
\draw    (254.21,224.89) -- (252.45,221.24) ;
%Straight Lines [id:da7544056831836541] 
\draw    (254.21,224.89) -- (255.97,221.42) ;
%Straight Lines [id:da10907171680219041] 
\draw    (285.63,225.19) -- (283.72,221.63) ;
%Straight Lines [id:da29844708306301415] 
\draw    (285.63,225.19) -- (287.24,221.66) ;
%Shape: Ellipse [id:dp38987146336519407] 
\draw   (340.32,198.32) .. controls (340.32,193.2) and (344.05,189.05) .. (348.65,189.05) .. controls (353.26,189.05) and (356.99,193.2) .. (356.99,198.32) .. controls (356.99,203.43) and (353.26,207.58) .. (348.65,207.58) .. controls (344.05,207.58) and (340.32,203.43) .. (340.32,198.32) -- cycle ;
%Shape: Ellipse [id:dp10684112566751569] 
\draw   (340.45,231.74) .. controls (340.45,226.62) and (344.18,222.47) .. (348.79,222.47) .. controls (353.39,222.47) and (357.12,226.62) .. (357.12,231.74) .. controls (357.12,236.85) and (353.39,241) .. (348.79,241) .. controls (344.18,241) and (340.45,236.85) .. (340.45,231.74) -- cycle ;
%Shape: Ellipse [id:dp03859537162898463] 
\draw   (365.76,198.61) .. controls (365.76,193.5) and (369.49,189.35) .. (374.09,189.35) .. controls (378.7,189.35) and (382.43,193.5) .. (382.43,198.61) .. controls (382.43,203.73) and (378.7,207.88) .. (374.09,207.88) .. controls (369.49,207.88) and (365.76,203.73) .. (365.76,198.61) -- cycle ;
%Shape: Ellipse [id:dp31022719937680865] 
\draw   (367.39,232.03) .. controls (367.39,226.92) and (371.12,222.77) .. (375.73,222.77) .. controls (380.33,222.77) and (384.06,226.92) .. (384.06,232.03) .. controls (384.06,237.15) and (380.33,241.3) .. (375.73,241.3) .. controls (371.12,241.3) and (367.39,237.15) .. (367.39,232.03) -- cycle ;
%Straight Lines [id:da7816473909484078] 
\draw    (376.86,207.62) -- (376.63,222.93) ;
%Curve Lines [id:da4860630012696834] 
\draw    (345.25,240.46) .. controls (344.14,249.6) and (352.81,248.36) .. (352.14,240.95) ;
%Straight Lines [id:da01605530847335257] 
\draw    (352.24,240.7) -- (353.5,244.51) ;
%Straight Lines [id:da9662262867933271] 
\draw    (352.24,240.7) -- (350.31,243.95) ;
%Straight Lines [id:da7281921250616779] 
\draw    (376.86,207.62) -- (378.58,211.2) ;
%Straight Lines [id:da17694000922257636] 
\draw    (376.86,207.62) -- (375.36,211.14) ;
%Shape: Ellipse [id:dp16113885348023826] 
\draw   (146.82,199.02) .. controls (146.82,193.91) and (150.55,189.76) .. (155.15,189.76) .. controls (159.76,189.76) and (163.49,193.91) .. (163.49,199.02) .. controls (163.49,204.14) and (159.76,208.28) .. (155.15,208.28) .. controls (150.55,208.28) and (146.82,204.14) .. (146.82,199.02) -- cycle ;
%Shape: Ellipse [id:dp5910540485678375] 
\draw   (146.95,232.44) .. controls (146.95,227.33) and (150.68,223.18) .. (155.29,223.18) .. controls (159.89,223.18) and (163.62,227.33) .. (163.62,232.44) .. controls (163.62,237.56) and (159.89,241.7) .. (155.29,241.7) .. controls (150.68,241.7) and (146.95,237.56) .. (146.95,232.44) -- cycle ;
%Shape: Ellipse [id:dp4710879058518209] 
\draw   (175.02,199.06) .. controls (175.02,193.94) and (178.75,189.8) .. (183.36,189.8) .. controls (187.96,189.8) and (191.69,193.94) .. (191.69,199.06) .. controls (191.69,204.17) and (187.96,208.32) .. (183.36,208.32) .. controls (178.75,208.32) and (175.02,204.17) .. (175.02,199.06) -- cycle ;
%Shape: Ellipse [id:dp5341737751906361] 
\draw   (173.89,232.74) .. controls (173.89,227.62) and (177.62,223.47) .. (182.23,223.47) .. controls (186.83,223.47) and (190.56,227.62) .. (190.56,232.74) .. controls (190.56,237.85) and (186.83,242) .. (182.23,242) .. controls (177.62,242) and (173.89,237.85) .. (173.89,232.74) -- cycle ;
%Straight Lines [id:da4474704874078159] 
\draw    (183.36,208.32) -- (183.13,223.64) ;
%Curve Lines [id:da3496380614586594] 
\draw    (151.75,241.16) .. controls (150.64,250.3) and (159.31,249.06) .. (158.64,241.65) ;
%Straight Lines [id:da41659560877198] 
\draw    (158.74,241.4) -- (160,245.22) ;
%Straight Lines [id:da9899844891777279] 
\draw    (158.74,241.4) -- (156.81,244.65) ;
%Straight Lines [id:da7609049477677872] 
\draw    (183.36,208.32) -- (185.08,211.9) ;
%Straight Lines [id:da7134067458191122] 
\draw    (183.36,208.32) -- (181.86,211.84) ;
%Shape: Ellipse [id:dp8653247462386777] 
\draw   (449.35,198.9) .. controls (449.35,194.02) and (453.21,190.07) .. (457.97,190.07) .. controls (462.73,190.07) and (466.58,194.02) .. (466.58,198.9) .. controls (466.58,203.78) and (462.73,207.74) .. (457.97,207.74) .. controls (453.21,207.74) and (449.35,203.78) .. (449.35,198.9) -- cycle ;
%Shape: Ellipse [id:dp16973904091043268] 
\draw   (449.49,230.78) .. controls (449.49,225.9) and (453.35,221.94) .. (458.11,221.94) .. controls (462.86,221.94) and (466.72,225.9) .. (466.72,230.78) .. controls (466.72,235.66) and (462.86,239.61) .. (458.11,239.61) .. controls (453.35,239.61) and (449.49,235.66) .. (449.49,230.78) -- cycle ;
%Straight Lines [id:da8328008818278048] 
\draw    (457.97,207.74) -- (458.11,221.94) ;
%Curve Lines [id:da11486588564334066] 
\draw    (454.45,238.74) .. controls (453.3,247.46) and (462.26,246.28) .. (461.57,239.21) ;
%Straight Lines [id:da791670562232196] 
\draw    (461.68,238.97) -- (462.97,242.61) ;
%Straight Lines [id:da19739090151673966] 
\draw    (461.68,238.97) -- (459.68,242.07) ;
%Straight Lines [id:da15279947186258203] 
\draw    (458.13,222.2) -- (456.46,218.72) ;
%Straight Lines [id:da707861379086395] 
\draw    (458.13,222.2) -- (459.79,218.9) ;
%Shape: Ellipse [id:dp2244674765338499] 
\draw   (474.85,199.24) .. controls (474.85,194.36) and (478.7,190.4) .. (483.46,190.4) .. controls (488.22,190.4) and (492.08,194.36) .. (492.08,199.24) .. controls (492.08,204.12) and (488.22,208.07) .. (483.46,208.07) .. controls (478.7,208.07) and (474.85,204.12) .. (474.85,199.24) -- cycle ;
%Shape: Ellipse [id:dp1684846465384271] 
\draw   (474.98,231.11) .. controls (474.98,226.23) and (478.84,222.28) .. (483.6,222.28) .. controls (488.36,222.28) and (492.22,226.23) .. (492.22,231.11) .. controls (492.22,235.99) and (488.36,239.95) .. (483.6,239.95) .. controls (478.84,239.95) and (474.98,235.99) .. (474.98,231.11) -- cycle ;
%Straight Lines [id:da6578807505969329] 
\draw    (482.2,207.93) -- (481.97,222.54) ;
%Straight Lines [id:da5735521398583043] 
\draw    (485.64,207.93) -- (485.41,222.54) ;
%Straight Lines [id:da32949023642853303] 
\draw    (482.18,207.82) -- (483.96,211.24) ;
%Straight Lines [id:da5238478484528681] 
\draw    (482.18,207.82) -- (480.63,211.18) ;
%Straight Lines [id:da2851750381574789] 
\draw    (485.53,222.55) -- (483.72,219.15) ;
%Straight Lines [id:da8027603638366554] 
\draw    (485.53,222.55) -- (487.05,219.18) ;
%Straight Lines [id:da9960664003320117] 
\draw    (469.19,251.5) -- (440.89,349.08) ;
\draw [shift={(440.33,351)}, rotate = 286.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da35033639879086564] 
\draw    (469.19,251.5) -- (499.08,348.42) ;
\draw [shift={(499.67,350.33)}, rotate = 252.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da960254216988514] 
\draw    (501.01,413.67) -- (501.01,479.17) ;
\draw [shift={(501.01,481.17)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7617976031597806] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (307.07,17.53) .. controls (308.78,15.91) and (310.45,15.95) .. (312.07,17.66) .. controls (313.7,19.37) and (315.36,19.41) .. (317.07,17.79) -- (318.06,17.81) -- (318.06,17.81)(307,20.53) .. controls (308.71,18.91) and (310.37,18.95) .. (312,20.66) .. controls (313.62,22.37) and (315.28,22.41) .. (316.99,20.79) -- (317.98,20.81) -- (317.98,20.81) ;
%Straight Lines [id:da3650922621845032] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (68.31,197.54) .. controls (70.02,195.91) and (71.68,195.96) .. (73.31,197.67) .. controls (74.93,199.38) and (76.59,199.42) .. (78.3,197.8) -- (79.52,197.83) -- (79.52,197.83)(68.23,200.54) .. controls (69.94,198.91) and (71.61,198.96) .. (73.23,200.67) .. controls (74.85,202.38) and (76.51,202.42) .. (78.22,200.8) -- (79.44,200.83) -- (79.44,200.83) ;
%Straight Lines [id:da31942557703975494] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (163.49,197.52) .. controls (165.16,195.86) and (166.83,195.87) .. (168.49,197.54) .. controls (170.16,199.21) and (171.82,199.21) .. (173.49,197.55) -- (175.03,197.56) -- (175.03,197.56)(163.48,200.52) .. controls (165.15,198.86) and (166.82,198.87) .. (168.48,200.54) .. controls (170.15,202.21) and (171.81,202.21) .. (173.48,200.55) -- (175.02,200.56) -- (175.02,200.56) ;
%Straight Lines [id:da3050797238661114] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (263.18,198.95) .. controls (264.89,197.32) and (266.56,197.37) .. (268.18,199.08) .. controls (269.81,200.79) and (271.47,200.83) .. (273.18,199.21) -- (274.39,199.24) -- (274.39,199.24)(263.1,201.94) .. controls (264.81,200.32) and (266.48,200.37) .. (268.1,202.08) .. controls (269.73,203.79) and (271.39,203.83) .. (273.1,202.21) -- (274.31,202.24) -- (274.31,202.24) ;
%Straight Lines [id:da9072361012185617] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (357.04,196.82) .. controls (358.77,195.21) and (360.43,195.27) .. (362.04,196.99) -- (365.81,197.11) -- (365.81,197.11)(356.94,199.82) .. controls (358.67,198.21) and (360.33,198.26) .. (361.94,199.99) -- (365.71,200.11) -- (365.71,200.11) ;
%Straight Lines [id:da46154290525244535] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (468.51,228.31) .. controls (470.47,226.99) and (472.11,227.31) .. (473.42,229.27) -- (475.27,229.64) -- (475.27,229.64)(467.93,231.25) .. controls (469.89,229.94) and (471.53,230.26) .. (472.84,232.22) -- (474.69,232.58) -- (474.69,232.58) ;
%Flowchart: Connector [id:dp005753628137241229] 
\draw   (200.83,379.83) .. controls (200.83,362.99) and (214.3,349.33) .. (230.92,349.33) .. controls (247.53,349.33) and (261,362.99) .. (261,379.83) .. controls (261,396.68) and (247.53,410.33) .. (230.92,410.33) .. controls (214.3,410.33) and (200.83,396.68) .. (200.83,379.83) -- cycle ;
%Shape: Ellipse [id:dp4774297730582604] 
\draw   (211.3,365.2) .. controls (211.3,360.68) and (214.88,357.01) .. (219.28,357.01) .. controls (223.69,357.01) and (227.26,360.68) .. (227.26,365.2) .. controls (227.26,369.73) and (223.69,373.39) .. (219.28,373.39) .. controls (214.88,373.39) and (211.3,369.73) .. (211.3,365.2) -- cycle ;
%Shape: Ellipse [id:dp9667210039824359] 
\draw   (211.43,394.76) .. controls (211.43,390.24) and (215,386.57) .. (219.41,386.57) .. controls (223.82,386.57) and (227.39,390.24) .. (227.39,394.76) .. controls (227.39,399.29) and (223.82,402.96) .. (219.41,402.96) .. controls (215,402.96) and (211.43,399.29) .. (211.43,394.76) -- cycle ;
%Shape: Ellipse [id:dp29516896923387304] 
\draw   (237.09,365.46) .. controls (237.09,360.94) and (240.66,357.27) .. (245.07,357.27) .. controls (249.48,357.27) and (253.05,360.94) .. (253.05,365.46) .. controls (253.05,369.99) and (249.48,373.66) .. (245.07,373.66) .. controls (240.66,373.66) and (237.09,369.99) .. (237.09,365.46) -- cycle ;
%Shape: Ellipse [id:dp2055631319319806] 
\draw   (237.22,395.03) .. controls (237.22,390.5) and (240.79,386.83) .. (245.2,386.83) .. controls (249.61,386.83) and (253.18,390.5) .. (253.18,395.03) .. controls (253.18,399.55) and (249.61,403.22) .. (245.2,403.22) .. controls (240.79,403.22) and (237.22,399.55) .. (237.22,395.03) -- cycle ;
%Straight Lines [id:da3434255313577186] 
\draw    (219.28,373.39) -- (219.41,386.57) ;
%Straight Lines [id:da29755320369661353] 
\draw    (247.09,373.53) -- (246.88,387.07) ;
%Straight Lines [id:da8464240745706524] 
\draw    (219.43,386.81) -- (217.89,383.59) ;
%Straight Lines [id:da1513520117078342] 
\draw    (219.43,386.81) -- (220.97,383.75) ;
%Straight Lines [id:da1421682659809158] 
\draw    (246.99,387.08) -- (245.31,383.93) ;
%Straight Lines [id:da24482813312930163] 
\draw    (246.99,387.08) -- (248.39,383.96) ;
%Straight Lines [id:da5809006162413064] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (227.43,393.26) .. controls (229.14,391.64) and (230.81,391.69) .. (232.43,393.4) -- (237.26,393.53) -- (237.26,393.53)(227.35,396.26) .. controls (229.06,394.64) and (230.73,394.69) .. (232.35,396.4) -- (237.18,396.53) -- (237.18,396.53) ;
%Flowchart: Connector [id:dp10378383599878216] 
\draw   (78.22,381.08) .. controls (78.22,364.55) and (91.82,351.15) .. (108.61,351.15) .. controls (125.39,351.15) and (139,364.55) .. (139,381.08) .. controls (139,397.6) and (125.39,411) .. (108.61,411) .. controls (91.82,411) and (78.22,397.6) .. (78.22,381.08) -- cycle ;
%Shape: Ellipse [id:dp18237621347544675] 
\draw   (88.79,366.72) .. controls (88.79,362.28) and (92.4,358.68) .. (96.85,358.68) .. controls (101.31,358.68) and (104.92,362.28) .. (104.92,366.72) .. controls (104.92,371.16) and (101.31,374.76) .. (96.85,374.76) .. controls (92.4,374.76) and (88.79,371.16) .. (88.79,366.72) -- cycle ;
%Shape: Ellipse [id:dp9372242520554532] 
\draw   (88.92,395.73) .. controls (88.92,391.29) and (92.53,387.69) .. (96.98,387.69) .. controls (101.44,387.69) and (105.04,391.29) .. (105.04,395.73) .. controls (105.04,400.17) and (101.44,403.76) .. (96.98,403.76) .. controls (92.53,403.76) and (88.92,400.17) .. (88.92,395.73) -- cycle ;
%Shape: Ellipse [id:dp1739896451311853] 
\draw   (114.85,366.98) .. controls (114.85,362.54) and (118.46,358.94) .. (122.91,358.94) .. controls (127.36,358.94) and (130.97,362.54) .. (130.97,366.98) .. controls (130.97,371.42) and (127.36,375.02) .. (122.91,375.02) .. controls (118.46,375.02) and (114.85,371.42) .. (114.85,366.98) -- cycle ;
%Shape: Ellipse [id:dp6552888623666255] 
\draw   (114.98,395.98) .. controls (114.98,391.54) and (118.59,387.94) .. (123.04,387.94) .. controls (127.49,387.94) and (131.1,391.54) .. (131.1,395.98) .. controls (131.1,400.42) and (127.49,404.02) .. (123.04,404.02) .. controls (118.59,404.02) and (114.98,400.42) .. (114.98,395.98) -- cycle ;
%Straight Lines [id:da33431075460738047] 
\draw    (96.85,374.76) -- (96.98,387.69) ;
%Straight Lines [id:da5002372797381771] 
\draw    (124.95,374.89) -- (124.74,388.18) ;
%Straight Lines [id:da5573537774402624] 
\draw    (97,387.92) -- (95.45,384.76) ;
%Straight Lines [id:da7435687412429548] 
\draw    (97,387.92) -- (98.56,384.92) ;
%Straight Lines [id:da2727753469384553] 
\draw    (124.84,388.19) -- (123.15,385.1) ;
%Straight Lines [id:da3190946179644032] 
\draw    (124.84,388.19) -- (126.26,385.12) ;
%Straight Lines [id:da10953390990986756] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (105.08,394.23) .. controls (106.79,392.6) and (108.46,392.65) .. (110.08,394.36) -- (115.01,394.48) -- (115.01,394.48)(105.01,397.22) .. controls (106.72,395.6) and (108.38,395.64) .. (110,397.35) -- (114.94,397.48) -- (114.94,397.48) ;
%Flowchart: Connector [id:dp8351313297265144] 
\draw   (139.2,380.57) .. controls (139.2,364.13) and (152.73,350.81) .. (169.43,350.81) .. controls (186.13,350.81) and (199.67,364.13) .. (199.67,380.57) .. controls (199.67,397.01) and (186.13,410.33) .. (169.43,410.33) .. controls (152.73,410.33) and (139.2,397.01) .. (139.2,380.57) -- cycle ;
%Shape: Ellipse [id:dp31987450051412725] 
\draw   (148.51,365.08) .. controls (148.51,360.66) and (152.1,357.08) .. (156.53,357.08) .. controls (160.96,357.08) and (164.55,360.66) .. (164.55,365.08) .. controls (164.55,369.49) and (160.96,373.07) .. (156.53,373.07) .. controls (152.1,373.07) and (148.51,369.49) .. (148.51,365.08) -- cycle ;
%Shape: Ellipse [id:dp03386694775623922] 
\draw   (148.64,393.93) .. controls (148.64,389.51) and (152.23,385.93) .. (156.66,385.93) .. controls (161.09,385.93) and (164.68,389.51) .. (164.68,393.93) .. controls (164.68,398.34) and (161.09,401.92) .. (156.66,401.92) .. controls (152.23,401.92) and (148.64,398.34) .. (148.64,393.93) -- cycle ;
%Shape: Ellipse [id:dp838723607358483] 
\draw   (174.43,365.33) .. controls (174.43,360.92) and (178.02,357.34) .. (182.45,357.34) .. controls (186.88,357.34) and (190.47,360.92) .. (190.47,365.33) .. controls (190.47,369.75) and (186.88,373.33) .. (182.45,373.33) .. controls (178.02,373.33) and (174.43,369.75) .. (174.43,365.33) -- cycle ;
%Shape: Ellipse [id:dp039664724947318764] 
\draw   (174.56,394.18) .. controls (174.56,389.76) and (178.15,386.19) .. (182.58,386.19) .. controls (187.01,386.19) and (190.6,389.76) .. (190.6,394.18) .. controls (190.6,398.6) and (187.01,402.18) .. (182.58,402.18) .. controls (178.15,402.18) and (174.56,398.6) .. (174.56,394.18) -- cycle ;
%Straight Lines [id:da6807158869473442] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (164.59,363.58) .. controls (166.3,361.95) and (167.97,362) .. (169.59,363.71) -- (174.47,363.83) -- (174.47,363.83)(164.51,366.57) .. controls (166.22,364.95) and (167.88,364.99) .. (169.51,366.7) -- (174.39,366.83) -- (174.39,366.83) ;
%Flowchart: Connector [id:dp15136858637491946] 
\draw   (268,381.92) .. controls (268,364.75) and (281.51,350.83) .. (298.17,350.83) .. controls (314.83,350.83) and (328.33,364.75) .. (328.33,381.92) .. controls (328.33,399.08) and (314.83,413) .. (298.17,413) .. controls (281.51,413) and (268,399.08) .. (268,381.92) -- cycle ;
%Shape: Ellipse [id:dp2715451756524485] 
\draw   (277.29,365.74) .. controls (277.29,361.12) and (280.87,357.39) .. (285.29,357.39) .. controls (289.71,357.39) and (293.29,361.12) .. (293.29,365.74) .. controls (293.29,370.35) and (289.71,374.09) .. (285.29,374.09) .. controls (280.87,374.09) and (277.29,370.35) .. (277.29,365.74) -- cycle ;
%Shape: Ellipse [id:dp38829648501403] 
\draw   (277.42,395.86) .. controls (277.42,391.25) and (281,387.51) .. (285.42,387.51) .. controls (289.84,387.51) and (293.42,391.25) .. (293.42,395.86) .. controls (293.42,400.48) and (289.84,404.22) .. (285.42,404.22) .. controls (281,404.22) and (277.42,400.48) .. (277.42,395.86) -- cycle ;
%Shape: Ellipse [id:dp16105533385124726] 
\draw   (303.15,366) .. controls (303.15,361.39) and (306.73,357.65) .. (311.15,357.65) .. controls (315.57,357.65) and (319.16,361.39) .. (319.16,366) .. controls (319.16,370.61) and (315.57,374.35) .. (311.15,374.35) .. controls (306.73,374.35) and (303.15,370.61) .. (303.15,366) -- cycle ;
%Shape: Ellipse [id:dp6459220568768478] 
\draw   (303.28,396.13) .. controls (303.28,391.52) and (306.86,387.78) .. (311.28,387.78) .. controls (315.7,387.78) and (319.28,391.52) .. (319.28,396.13) .. controls (319.28,400.74) and (315.7,404.48) .. (311.28,404.48) .. controls (306.86,404.48) and (303.28,400.74) .. (303.28,396.13) -- cycle ;
%Straight Lines [id:da9761192153737084] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (293.34,364.24) .. controls (295.05,362.61) and (296.71,362.66) .. (298.33,364.37) -- (303.19,364.5) -- (303.19,364.5)(293.25,367.24) .. controls (294.96,365.61) and (296.63,365.66) .. (298.25,367.37) -- (303.11,367.5) -- (303.11,367.5) ;
%Flowchart: Connector [id:dp2504490849677863] 
\draw   (329.17,380.17) .. controls (329.17,363.51) and (342.86,350) .. (359.75,350) .. controls (376.64,350) and (390.33,363.51) .. (390.33,380.17) .. controls (390.33,396.83) and (376.64,410.33) .. (359.75,410.33) .. controls (342.86,410.33) and (329.17,396.83) .. (329.17,380.17) -- cycle ;
%Shape: Ellipse [id:dp6808825126081681] 
\draw   (338.59,364.46) .. controls (338.59,359.99) and (342.22,356.36) .. (346.7,356.36) .. controls (351.18,356.36) and (354.81,359.99) .. (354.81,364.46) .. controls (354.81,368.94) and (351.18,372.57) .. (346.7,372.57) .. controls (342.22,372.57) and (338.59,368.94) .. (338.59,364.46) -- cycle ;
%Shape: Ellipse [id:dp23180959607377494] 
\draw   (338.72,393.7) .. controls (338.72,389.23) and (342.35,385.6) .. (346.83,385.6) .. controls (351.31,385.6) and (354.94,389.23) .. (354.94,393.7) .. controls (354.94,398.18) and (351.31,401.81) .. (346.83,401.81) .. controls (342.35,401.81) and (338.72,398.18) .. (338.72,393.7) -- cycle ;
%Shape: Ellipse [id:dp3705959076880436] 
\draw   (364.8,364.72) .. controls (364.8,360.25) and (368.44,356.62) .. (372.92,356.62) .. controls (377.4,356.62) and (381.03,360.25) .. (381.03,364.72) .. controls (381.03,369.2) and (377.4,372.83) .. (372.92,372.83) .. controls (368.44,372.83) and (364.8,369.2) .. (364.8,364.72) -- cycle ;
%Shape: Ellipse [id:dp124197897624726] 
\draw   (364.93,393.96) .. controls (364.93,389.49) and (368.57,385.86) .. (373.05,385.86) .. controls (377.53,385.86) and (381.16,389.49) .. (381.16,393.96) .. controls (381.16,398.44) and (377.53,402.07) .. (373.05,402.07) .. controls (368.57,402.07) and (364.93,398.44) .. (364.93,393.96) -- cycle ;
%Straight Lines [id:da6702576775607001] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (354.85,362.96) .. controls (356.56,361.34) and (358.22,361.38) .. (359.85,363.09) -- (364.84,363.22) -- (364.84,363.22)(354.77,365.96) .. controls (356.48,364.34) and (358.14,364.38) .. (359.77,366.09) -- (364.77,366.22) -- (364.77,366.22) ;
%Flowchart: Connector [id:dp275467794429719] 
\draw   (9.5,379.58) .. controls (9.5,362.97) and (23.42,349.5) .. (40.58,349.5) .. controls (57.75,349.5) and (71.67,362.97) .. (71.67,379.58) .. controls (71.67,396.2) and (57.75,409.67) .. (40.58,409.67) .. controls (23.42,409.67) and (9.5,396.2) .. (9.5,379.58) -- cycle ;
%Shape: Ellipse [id:dp031786311967255676] 
\draw   (19.07,363.92) .. controls (19.07,359.46) and (22.76,355.84) .. (27.32,355.84) .. controls (31.87,355.84) and (35.56,359.46) .. (35.56,363.92) .. controls (35.56,368.39) and (31.87,372) .. (27.32,372) .. controls (22.76,372) and (19.07,368.39) .. (19.07,363.92) -- cycle ;
%Shape: Ellipse [id:dp39124383523905504] 
\draw   (19.21,393.08) .. controls (19.21,388.62) and (22.9,385) .. (27.45,385) .. controls (32,385) and (35.69,388.62) .. (35.69,393.08) .. controls (35.69,397.55) and (32,401.16) .. (27.45,401.16) .. controls (22.9,401.16) and (19.21,397.55) .. (19.21,393.08) -- cycle ;
%Shape: Ellipse [id:dp22158280978734402] 
\draw   (45.72,364.18) .. controls (45.72,359.72) and (49.41,356.1) .. (53.97,356.1) .. controls (58.52,356.1) and (62.21,359.72) .. (62.21,364.18) .. controls (62.21,368.65) and (58.52,372.26) .. (53.97,372.26) .. controls (49.41,372.26) and (45.72,368.65) .. (45.72,364.18) -- cycle ;
%Shape: Ellipse [id:dp6079734299367145] 
\draw   (45.85,393.34) .. controls (45.85,388.88) and (49.54,385.26) .. (54.1,385.26) .. controls (58.65,385.26) and (62.34,388.88) .. (62.34,393.34) .. controls (62.34,397.8) and (58.65,401.42) .. (54.1,401.42) .. controls (49.54,401.42) and (45.85,397.8) .. (45.85,393.34) -- cycle ;
%Straight Lines [id:da3695744264437013] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (35.6,362.42) .. controls (37.31,360.8) and (38.97,360.84) .. (40.6,362.55) .. controls (42.23,364.26) and (43.89,364.3) .. (45.6,362.68) -- (45.76,362.68) -- (45.76,362.68)(35.52,365.42) .. controls (37.23,363.8) and (38.9,363.84) .. (40.52,365.55) .. controls (42.15,367.26) and (43.81,367.3) .. (45.52,365.68) -- (45.68,365.68) -- (45.68,365.68) ;
%Flowchart: Connector [id:dp82832983306611] 
\draw   (409.5,382.5) .. controls (409.5,365.66) and (422.97,352) .. (439.58,352) .. controls (456.2,352) and (469.67,365.66) .. (469.67,382.5) .. controls (469.67,399.34) and (456.2,413) .. (439.58,413) .. controls (422.97,413) and (409.5,399.34) .. (409.5,382.5) -- cycle ;
%Shape: Ellipse [id:dp9383686166229626] 
\draw   (419.97,367.87) .. controls (419.97,363.34) and (423.54,359.67) .. (427.95,359.67) .. controls (432.36,359.67) and (435.93,363.34) .. (435.93,367.87) .. controls (435.93,372.39) and (432.36,376.06) .. (427.95,376.06) .. controls (423.54,376.06) and (419.97,372.39) .. (419.97,367.87) -- cycle ;
%Shape: Ellipse [id:dp5583973726146709] 
\draw   (420.1,397.43) .. controls (420.1,392.91) and (423.67,389.24) .. (428.08,389.24) .. controls (432.48,389.24) and (436.06,392.91) .. (436.06,397.43) .. controls (436.06,401.96) and (432.48,405.62) .. (428.08,405.62) .. controls (423.67,405.62) and (420.1,401.96) .. (420.1,397.43) -- cycle ;
%Shape: Ellipse [id:dp6557712374113671] 
\draw   (445.76,368.13) .. controls (445.76,363.6) and (449.33,359.94) .. (453.74,359.94) .. controls (458.14,359.94) and (461.72,363.6) .. (461.72,368.13) .. controls (461.72,372.66) and (458.14,376.32) .. (453.74,376.32) .. controls (449.33,376.32) and (445.76,372.66) .. (445.76,368.13) -- cycle ;
%Shape: Ellipse [id:dp14783418774433943] 
\draw   (445.89,397.69) .. controls (445.89,393.17) and (449.46,389.5) .. (453.87,389.5) .. controls (458.27,389.5) and (461.85,393.17) .. (461.85,397.69) .. controls (461.85,402.22) and (458.27,405.89) .. (453.87,405.89) .. controls (449.46,405.89) and (445.89,402.22) .. (445.89,397.69) -- cycle ;
%Straight Lines [id:da8933940411330954] 
\draw    (427.95,376.06) -- (428.08,389.24) ;
%Straight Lines [id:da07895443837917027] 
\draw    (455.76,376.19) -- (455.55,389.74) ;
%Straight Lines [id:da4813726598957131] 
\draw    (428.1,389.48) -- (426.56,386.25) ;
%Straight Lines [id:da47796512643751776] 
\draw    (428.1,389.48) -- (429.64,386.42) ;
%Straight Lines [id:da951462978009221] 
\draw    (455.65,389.75) -- (453.97,386.6) ;
%Straight Lines [id:da4960615593979083] 
\draw    (455.65,389.75) -- (457.06,386.62) ;
%Straight Lines [id:da7839618054550652] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (436.1,395.93) .. controls (437.81,394.31) and (439.47,394.35) .. (441.09,396.06) -- (445.93,396.19) -- (445.93,396.19)(436.02,398.93) .. controls (437.73,397.31) and (439.39,397.35) .. (441.01,399.06) -- (445.85,399.19) -- (445.85,399.19) ;
%Flowchart: Connector [id:dp01425606697673909] 
\draw   (471.03,383.42) .. controls (471.03,366.71) and (484.45,353.17) .. (501.01,353.17) .. controls (517.57,353.17) and (531,366.71) .. (531,383.42) .. controls (531,400.12) and (517.57,413.67) .. (501.01,413.67) .. controls (484.45,413.67) and (471.03,400.12) .. (471.03,383.42) -- cycle ;
%Shape: Ellipse [id:dp508917789553577] 
\draw   (482.06,367.04) .. controls (482.06,362.55) and (485.32,358.91) .. (489.35,358.91) .. controls (493.37,358.91) and (496.63,362.55) .. (496.63,367.04) .. controls (496.63,371.52) and (493.37,375.16) .. (489.35,375.16) .. controls (485.32,375.16) and (482.06,371.52) .. (482.06,367.04) -- cycle ;
%Shape: Ellipse [id:dp9799544192795548] 
\draw   (482.18,396.35) .. controls (482.18,391.86) and (485.44,388.22) .. (489.46,388.22) .. controls (493.49,388.22) and (496.75,391.86) .. (496.75,396.35) .. controls (496.75,400.83) and (493.49,404.47) .. (489.46,404.47) .. controls (485.44,404.47) and (482.18,400.83) .. (482.18,396.35) -- cycle ;
%Shape: Ellipse [id:dp3344295234623291] 
\draw   (504.3,367.3) .. controls (504.3,362.81) and (507.56,359.17) .. (511.58,359.17) .. controls (515.61,359.17) and (518.87,362.81) .. (518.87,367.3) .. controls (518.87,371.78) and (515.61,375.42) .. (511.58,375.42) .. controls (507.56,375.42) and (504.3,371.78) .. (504.3,367.3) -- cycle ;
%Shape: Ellipse [id:dp02016516514909683] 
\draw   (505.72,396.61) .. controls (505.72,392.12) and (508.99,388.48) .. (513.01,388.48) .. controls (517.03,388.48) and (520.3,392.12) .. (520.3,396.61) .. controls (520.3,401.09) and (517.03,404.73) .. (513.01,404.73) .. controls (508.99,404.73) and (505.72,401.09) .. (505.72,396.61) -- cycle ;
%Straight Lines [id:da4187414923329351] 
\draw    (514,375.19) -- (513.8,388.62) ;
%Curve Lines [id:da09121805115325365] 
\draw    (486.37,403.99) .. controls (485.4,412.01) and (492.98,410.92) .. (492.4,404.43) ;
%Straight Lines [id:da34597434335100963] 
\draw    (492.48,404.21) -- (493.58,407.55) ;
%Straight Lines [id:da5291003923501794] 
\draw    (492.48,404.21) -- (490.8,407.06) ;
%Straight Lines [id:da1894296331388703] 
\draw    (514,375.19) -- (515.5,378.33) ;
%Straight Lines [id:da08614940988049469] 
\draw    (514,375.19) -- (512.69,378.28) ;
%Straight Lines [id:da27013783311898987] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (496.79,394.85) .. controls (498.5,393.23) and (500.17,393.28) .. (501.79,394.99) -- (505.77,395.11) -- (505.77,395.11)(496.71,397.85) .. controls (498.42,396.23) and (500.09,396.28) .. (501.7,397.99) -- (505.68,398.1) -- (505.68,398.1) ;
%Flowchart: Connector [id:dp7910766307990866] 
\draw   (471.03,511.42) .. controls (471.03,494.71) and (484.45,481.17) .. (501.01,481.17) .. controls (517.57,481.17) and (531,494.71) .. (531,511.42) .. controls (531,528.12) and (517.57,541.67) .. (501.01,541.67) .. controls (484.45,541.67) and (471.03,528.12) .. (471.03,511.42) -- cycle ;
%Shape: Ellipse [id:dp14374493453192105] 
\draw   (482.06,495.04) .. controls (482.06,490.55) and (485.32,486.91) .. (489.35,486.91) .. controls (493.37,486.91) and (496.63,490.55) .. (496.63,495.04) .. controls (496.63,499.52) and (493.37,503.16) .. (489.35,503.16) .. controls (485.32,503.16) and (482.06,499.52) .. (482.06,495.04) -- cycle ;
%Shape: Ellipse [id:dp28222723587524134] 
\draw   (482.18,524.35) .. controls (482.18,519.86) and (485.44,516.22) .. (489.46,516.22) .. controls (493.49,516.22) and (496.75,519.86) .. (496.75,524.35) .. controls (496.75,528.83) and (493.49,532.47) .. (489.46,532.47) .. controls (485.44,532.47) and (482.18,528.83) .. (482.18,524.35) -- cycle ;
%Shape: Ellipse [id:dp42141068327663866] 
\draw   (504.3,495.3) .. controls (504.3,490.81) and (507.56,487.17) .. (511.58,487.17) .. controls (515.61,487.17) and (518.87,490.81) .. (518.87,495.3) .. controls (518.87,499.78) and (515.61,503.42) .. (511.58,503.42) .. controls (507.56,503.42) and (504.3,499.78) .. (504.3,495.3) -- cycle ;
%Shape: Ellipse [id:dp13614964554151165] 
\draw   (505.72,524.61) .. controls (505.72,520.12) and (508.99,516.48) .. (513.01,516.48) .. controls (517.03,516.48) and (520.3,520.12) .. (520.3,524.61) .. controls (520.3,529.09) and (517.03,532.73) .. (513.01,532.73) .. controls (508.99,532.73) and (505.72,529.09) .. (505.72,524.61) -- cycle ;
%Straight Lines [id:da25293100344984887] 
\draw    (514,503.19) -- (513.8,516.62) ;
%Curve Lines [id:da040321041031190274] 
\draw    (486.37,531.99) .. controls (485.4,540.01) and (492.98,538.92) .. (492.4,532.43) ;
%Straight Lines [id:da5704132134939088] 
\draw    (492.48,532.21) -- (493.58,535.55) ;
%Straight Lines [id:da6707514766075138] 
\draw    (492.48,532.21) -- (490.8,535.06) ;
%Straight Lines [id:da3470569110511681] 
\draw    (514,503.19) -- (515.5,506.33) ;
%Straight Lines [id:da030996078861370124] 
\draw    (514,503.19) -- (512.69,506.28) ;
%Straight Lines [id:da021261972503680227] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (495.3,523.97) .. controls (494.1,521.94) and (494.52,520.32) .. (496.55,519.13) .. controls (498.58,517.94) and (499,516.32) .. (497.81,514.29) .. controls (496.62,512.26) and (497.04,510.64) .. (499.07,509.45) .. controls (501.1,508.26) and (501.52,506.64) .. (500.33,504.61) .. controls (499.13,502.58) and (499.55,500.96) .. (501.58,499.77) .. controls (503.61,498.58) and (504.03,496.96) .. (502.84,494.93) -- (502.85,494.92) -- (502.85,494.92)(498.2,524.72) .. controls (497.01,522.69) and (497.43,521.07) .. (499.46,519.88) .. controls (501.49,518.69) and (501.91,517.07) .. (500.72,515.04) .. controls (499.52,513.01) and (499.94,511.4) .. (501.97,510.21) .. controls (504,509.02) and (504.42,507.4) .. (503.23,505.37) .. controls (502.04,503.34) and (502.46,501.72) .. (504.49,500.53) .. controls (506.52,499.34) and (506.94,497.72) .. (505.75,495.69) -- (505.75,495.67) -- (505.75,495.67) ;

% Text Node
\draw (60.74,173.31) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-291.19]  {$line\ 11:\ L=\emptyset $};
% Text Node
\draw (154.09,175.53) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-278.84]  {$line\ 11:\ L=\emptyset $};
% Text Node
\draw (253.42,176.18) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-278.05]  {$line\ 19:\ L=\emptyset $};
% Text Node
\draw (344.08,176.67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-261.93]  {$line\ 19:\ L=\emptyset $};
% Text Node
\draw (22.77,324.91) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-289.54]  {$line\ 11:\ L=\emptyset $};
% Text Node
\draw (34.05,328.38) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-289.34]  {$line\ 19:\ L=\emptyset $};
% Text Node
\draw (144.02,336.26) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-271.12]  {$line\ 11:\ L=\emptyset $};
% Text Node
\draw (157.81,335.39) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-269.33]  {$line\ 19:\ L=\emptyset $};
% Text Node
\draw (213.44,322.62) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-289.6]  {$line\ 11:\ L=\emptyset $};
% Text Node
\draw (226.51,326.66) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-289.75]  {$line\ 19:\ L=\emptyset $};
% Text Node
\draw (337.66,330.99) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-270.43]  {$line\ 11:\ L=\emptyset $};
% Text Node
\draw (348.86,331.48) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-270.54]  {$line\ 19:\ L=\emptyset $};
% Text Node
\draw (321.17,16.2) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$w_{2}$};
% Text Node
\draw (294.5,16.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$w_{1}$};
% Text Node
\draw (53.36,196.21) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$w_{1}$};
% Text Node
\draw (149.42,195.39) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$w_{1}$};
% Text Node
\draw (248.73,196.3) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$w_{1}$};
% Text Node
\draw (343.55,195.18) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$w_{1}$};
% Text Node
\draw (451.86,194.49) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$w_{1}$};
% Text Node
\draw (82.32,195.48) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$w_{2}$};
% Text Node
\draw (178.45,197.18) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$w_{2}$};
% Text Node
\draw (277.63,198.3) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$w_{2}$};
% Text Node
\draw (369.45,196.18) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$w_{2}$};
% Text Node
\draw (477.4,196.1) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$w_{2}$};
% Text Node
\draw (293.2,47.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}$};
% Text Node
\draw (55.18,227.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}$};
% Text Node
\draw (151.25,228.25) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}$};
% Text Node
\draw (250.06,229.94) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}$};
% Text Node
\draw (344.47,227.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}$};
% Text Node
\draw (453.18,225.04) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}$};
% Text Node
\draw (322.4,48.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}$};
% Text Node
\draw (84.28,228.25) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}$};
% Text Node
\draw (177.6,227.69) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}$};
% Text Node
\draw (278.6,228.25) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}$};
% Text Node
\draw (371.92,226) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}$};
% Text Node
\draw (479.64,226.23) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}$};
% Text Node
\draw (417.11,325.56) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-286.9]  {$line\ 11:\ L=\emptyset $};
% Text Node
\draw (431.91,332.3) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-285.98]  {$line\ 19:\ L=\emptyset $};
% Text Node
\draw (503.11,266.28) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-72.19]  {$line\ 11:\ L=\emptyset $};
% Text Node
\draw (355.52,63.81) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-12.04]  {$line\ 30:\ L=\{( w_{1} ,w_{2})\}$};
% Text Node
\draw (87.43,256.87) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-71.13]  {$line\ 30:\ L=\{( w_{1} ,w_{2})\}$};
% Text Node
\draw (280.42,258.76) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-72.72]  {$line\ 30:\ L=\{( w_{1} ,w_{2})\}$};
% Text Node
\draw (542.77,399.53) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-89.43]  {$line\ 30:\ L=\{( v_{1} ,v_{2})\}$};
% Text Node
\draw (50.55,333.62) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-291.75]  {$Yes$};
% Text Node
\draw (174.84,300.7) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-269.17]  {$Yes$};
% Text Node
\draw (246.83,316.08) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-290.63]  {$Yes$};
% Text Node
\draw (365.76,306.75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-270.53]  {$Yes$};
% Text Node
\draw (91.02,151.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-291.47]  {$Yes$};
% Text Node
\draw (178.4,153.61) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-279.94]  {$Yes$};
% Text Node
\draw (277.51,154.51) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-278.97]  {$Yes$};
% Text Node
\draw (363.35,148.88) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-258.51]  {$Yes$};
% Text Node
\draw (449.09,336.59) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-285.52]  {$Yes$};
% Text Node
\draw (483.43,476.14) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-270.18]  {$line\ 35:\ No$};
% Text Node
\draw (489,268.78) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-74.4]  {$line\ 15:\ No$};
% Text Node
\draw (378.43,89.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-11.23]  {$line\ 35:\ N0$};
% Text Node
\draw (213.89,361.17) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$w_{1}$};
% Text Node
\draw (239.23,362.94) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$w_{2}$};
% Text Node
\draw (215.05,390.93) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}$};
% Text Node
\draw (240.08,389.43) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}$};
% Text Node
\draw (91.47,362.71) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$w_{1}$};
% Text Node
\draw (117.07,364.44) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$w_{2}$};
% Text Node
\draw (92.64,391.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}$};
% Text Node
\draw (117.93,390.43) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}$};
% Text Node
\draw (150.7,362.21) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$w_{1}$};
% Text Node
\draw (176.22,361.58) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$w_{2}$};
% Text Node
\draw (152.31,388.89) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}$};
% Text Node
\draw (177.94,389.86) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}$};
% Text Node
\draw (279.46,362.88) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$w_{1}$};
% Text Node
\draw (304.93,362.22) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$w_{2}$};
% Text Node
\draw (281.07,390.74) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}$};
% Text Node
\draw (306.65,391.76) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}$};
% Text Node
\draw (340.87,361.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$w_{1}$};
% Text Node
\draw (366.69,360.96) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$w_{2}$};
% Text Node
\draw (342.5,388.64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}$};
% Text Node
\draw (368.43,389.63) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}$};
% Text Node
\draw (21.49,361.06) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$w_{1}$};
% Text Node
\draw (47.73,360.42) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$w_{2}$};
% Text Node
\draw (23.14,388.03) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}$};
% Text Node
\draw (49.5,389.01) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}$};
% Text Node
\draw (422.55,363.84) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$w_{1}$};
% Text Node
\draw (447.9,365.61) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$w_{2}$};
% Text Node
\draw (423.72,393.59) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}$};
% Text Node
\draw (448.75,392.1) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}$};
% Text Node
\draw (484.13,363.91) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$w_{1}$};
% Text Node
\draw (506.77,364.78) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$w_{2}$};
% Text Node
\draw (484.94,391.92) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}$};
% Text Node
\draw (508.93,390.94) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}$};
% Text Node
\draw (484.13,491.91) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$w_{1}$};
% Text Node
\draw (506.77,492.78) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$w_{2}$};
% Text Node
\draw (484.94,519.92) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}$};
% Text Node
\draw (508.93,518.94) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}$};

\end{tikzpicture}
